The Whitney Duals of a Graded Poset

We introduce the notion of a \emph{Whitney dual} of a graded poset. Two posets are Whitney duals to each other if (the absolute value of) their Whitney numbers of the first and second kind are interchanged between the two posets. We define new types of edge and chain-edge labelings which we call \emph{Whitney labelings}. We prove that every graded poset with a Whitney labeling has a Whitney dual. Moreover, we show how to explicitly construct a Whitney dual using a technique involving quotient posets. As applications of our main theorem, we show that geometric lattices, the lattice of noncrossing partitions, the poset of weighted partitions studied by Gonz\'alez D'Le\'on-Wachs, and most of the R$^*$S-labelable posets studied by Simion-Stanley all have Whitney duals. Our technique gives a combinatorial description of a Whitney dual of the noncrossing partition lattice in terms of a family of noncrossing Dyck paths. Our method also provides an explanation of the Whitney duality between the poset of weighted partitions and a poset of rooted forests studied by Reiner and Sagan. An integral part of this explanation is a new chain-edge labeling for the poset of weighted partitions which we show is a Whitney labeling. Finally, we show that a graded poset with a Whitney labeling admits a local action of the $0$-Hecke algebra of type $A$ on its set of maximal chains. The characteristic of the associated representation is Ehrenborg's flag quasisymmetric function. The existence of this action implies, using a result of McNamara, that when the maximal intervals of the constructed Whitney duals are bowtie-free, they are also snellable. In the case where these maximal intervals are lattices, they are supersolvable.

==> pictures/NCDyck4.tikz <==
    \begin{tikzpicture}[scale=0.6]
\tikzstyle{every node}=[inner sep=3pt, scale=0.65, minimum width=4pt]
\node (0) at (0,0) {$1^0/2^0/3^0/4^0$};

\node (a) at  (-7.5, 2)  {$1^12^0/3^0/4^0$};
\node (b)  at  (-4.5, 2)  {$1^13^0/2^0/4^0$};
\node (c) at  (-1.5, 2)  {$1^14^0/2^0/3^0$};



\node (d) at  (7.5, 2)  {$1^0/2^0/3^14^0$};
\node (e) at  (4.5, 2)  {$1^0/2^14^0/3^0$};
\node (f) at  (1.5, 2)  {$1^0/2^13^0/4^0$};



\node (g) at  (-11.5, 4)  {$1^12^13^0/4^0$};
\node (g1) at  (-9, 4)  {$1^22^03^0/4^0$};
\node (h) at  (-6.5, 4)  {$1^12^14^0/3^0$};
\node (h1) at  (-4, 4)  {$1^22^04^0/3^0$};

\node (i) at  (-1.5, 4)  {$1^12^0/3^14^0$};

\node (l) at  (6.5, 4)  {$1^13^14^0/2^0$};
\node (l1) at  (1.5, 4)  {$1^23^04^0/2^0$};

\node (k) at  (4, 4)  {$1^14^0/2^13^0$};


\node (j) at  (11.5, 4)  {$1^0/2^13^14^0$};
\node (j1) at  (9, 4)  {$1^0/2^23^04^0$};


\node (t1) at (0,6) {$1^12^13^14^0$};
\node (t2) at (-3,6) {$1^22^13^04^0$};
\node (t3) at (6,6) {$1^12^23^04^0$};
\node (t4) at (-6,6) {$1^22^03^14^0$};
\node (t5) at (3,6) {$1^32^03^04^0$};



\draw[red] (0)--(a);
\draw[red] (0)--(b);
\draw[red] (0)--(c);
\draw[red] (b)--(g1);
\draw[red] (c)--(h1);
\draw[red] (c)--(l1);
\draw[red] (f)--(g);
\draw[red] (f) -- (k);
\draw[red] (e)--(h);
\draw[red] (d)--(i);
\draw[red] (d)--(l);
\draw[red] (l)--(t4);
\draw[red] (l1)--(t5);
\draw[red] (k)--(t2);

\draw[red] (j)--(t1);
\draw[red] (j1)--(t3);



\draw [thick, dashed,blue] (0)--(e);
\draw [thick, dashed,blue] (0)--(f);
\draw [thick, dashed,blue] (a)--(g);
\draw [thick, dashed,blue] (a)--(h);
\draw[thick, dashed,blue] (c)--(k);
\draw[thick, dashed,blue] (e)--(j1);
\draw[thick, dashed,blue] (d)--(j);
\draw[thick, dashed,blue] (h)--(t3);
\draw[thick, dashed,blue] (h1)--(t2);

\draw[thick, dashed,blue] (i)--(t1);


\draw[thick, dotted] (0)--(d);
\draw[thick, dotted] (a)--(i);
\draw[thick, dotted] (b)--(l);
\draw[thick, dotted] (g)--(t1);
\draw[thick, dotted] (g1)--(t4);

\draw[thick, dotted] (f)--(j);


\end{tikzpicture}

==> pictures/chains_in_partition_poset_n3.tikz <==
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[inner sep=3pt, scale=.7, minimum width=4pt]
 \node (n102030) at (0,-1)  {$\hat{0}$};

  \node (n12i30) at (-3,2.5) {$\hat{0} \lessdot 12/3$};
  \node (n13i20) at (0,2.5) {$\hat{0} \lessdot 13/2$};
  \node (n1023i) at (3,2.5)  {$\hat{0} \lessdot 1/23$};

 \node[text width=1.6cm] (n123iia) at (-3,6){$\hat{0} \lessdot 12/3\allowbreak \lessdot 123$};

 \node[text width=1.6cm] (n123iiia) at (0,6){$\hat{0} \lessdot 13/2\allowbreak\lessdot 123$};
 
 \node[text width=1.6cm]  (n123iiiia) at (3,6){$\hat{0} \lessdot 1/23 \allowbreak \lessdot 123$};

  \draw (n123iia) -- (n12i30);  
  \draw (n123iiia) -- (n13i20);  
  \draw (n123iiiia) -- (n1023i);  

  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);

\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=0.7, minimum width=4pt]

\node at (-2.5,1){$(1,2)$};
\node at (0.5,1){$(1,3)$};
\node at (2.5,1){$(2,3)$};

\node at (-3.5, 4){$(1,3)$};
\node at (0.5,4){$(1,2)$};
\node at (3.5,4){$(1,2)$};
\end{tikzpicture}



==> pictures/dyck1.tikz <==
\begin{tikzpicture}
\draw (0,0)-- (3,0);
\draw (0,.5)-- (3, .5);
\draw (0,1)-- (3, 1);
\draw (0,1.5)-- (3, 1.5);
\draw (0,2)-- (3, 2);
\draw (0,2.5)-- (3, 2.5);

\draw (0,3)-- (3, 3);


\draw (0,0) -- (0,3);
\draw (.5,0) -- (.5,3);
\draw (1,0) -- (1,3);
\draw (1.5,0) -- (1.5,3);
\draw (2,0) -- (2,3);
\draw (2.5,0) -- (2.5,3);
\draw (3,0) -- (3,3);


\node at (0,-.25) {$1$};
\node at (.5,-.25) {$2$};
\node at (1,-.25) {$3$};
\node at (1.5,-.25) {$4$};
\node at (2,-.25) {$5$};
\node at (2.5,-.25) {$6$};
\node at (3,-.25) {$7$};
\end{tikzpicture}


==> pictures/dyck2.tikz <==
\begin{tikzpicture}
\draw (0,0)-- (3,0);
\draw (0,.5)-- (3, .5);
\draw (0,1)-- (3, 1);
\draw (0,1.5)-- (3, 1.5);
\draw (0,2)-- (3, 2);
\draw (0,2.5)-- (3, 2.5);

\draw (0,3)-- (3, 3);


\draw (0,0) -- (0,3);
\draw (.5,0) -- (.5,3);
\draw (1,0) -- (1,3);
\draw (1.5,0) -- (1.5,3);
\draw (2,0) -- (2,3);
\draw (2.5,0) -- (2.5,3);
\draw (3,0) -- (3,3);


\node at (0,-.25) {$1$};
\node at (.5,-.25) {$2$};
\node at (1,-.25) {$3$};
\node at (1.5,-.25) {$4$};
\node at (2,-.25) {$5$};
\node at (2.5,-.25) {$6$};
\node at (3,-.25) {$7$};

\draw [ultra thick,red] (0,0) --(0,1);
\draw [ultra thick,magenta] (0,1) --(0,1.5);
\draw [ultra thick,magenta] (0,1.5) --(.5, 1.5);

\end{tikzpicture}

==> pictures/dyck3.tikz <==
\begin{tikzpicture}
\draw (0,0)-- (3,0);
\draw (0,.5)-- (3, .5);
\draw (0,1)-- (3, 1);
\draw (0,1.5)-- (3, 1.5);
\draw (0,2)-- (3, 2);
\draw (0,2.5)-- (3, 2.5);

\draw (0,3)-- (3, 3);


\draw (0,0) -- (0,3);
\draw (.5,0) -- (.5,3);
\draw (1,0) -- (1,3);
\draw (1.5,0) -- (1.5,3);
\draw (2,0) -- (2,3);
\draw (2.5,0) -- (2.5,3);
\draw (3,0) -- (3,3);


\node at (0,-.25) {$1$};
\node at (.5,-.25) {$2$};
\node at (1,-.25) {$3$};
\node at (1.5,-.25) {$4$};
\node at (2,-.25) {$5$};
\node at (2.5,-.25) {$6$};
\node at (3,-.25) {$7$};

\draw [ultra thick,red] (0,0) --(0,1);
\draw [ultra thick,magenta] (0,1) --(0,1.5);
\draw [ultra thick,magenta] (0,1.5) --(.5, 1.5);
\draw [ultra thick,blue] (.5, 1.5)--(.5,2);
\draw [ultra thick,blue] (.5,2)--(1,2);
\draw [ultra thick,blue] (1,2)--(1,2.5);
\draw [ultra thick,blue] (1,2.5)--(1.5,2.5);

\end{tikzpicture}

==> pictures/dyck4.tikz <==
\begin{tikzpicture}
\draw (0,0)-- (3,0);
\draw (0,.5)-- (3, .5);
\draw (0,1)-- (3, 1);
\draw (0,1.5)-- (3, 1.5);
\draw (0,2)-- (3, 2);
\draw (0,2.5)-- (3, 2.5);

\draw (0,3)-- (3, 3);


\draw (0,0) -- (0,3);
\draw (.5,0) -- (.5,3);
\draw (1,0) -- (1,3);
\draw (1.5,0) -- (1.5,3);
\draw (2,0) -- (2,3);
\draw (2.5,0) -- (2.5,3);
\draw (3,0) -- (3,3);


\node at (0,-.25) {$1$};
\node at (.5,-.25) {$2$};
\node at (1,-.25) {$3$};
\node at (1.5,-.25) {$4$};
\node at (2,-.25) {$5$};
\node at (2.5,-.25) {$6$};
\node at (3,-.25) {$7$};

\draw [ultra thick,red] (0,0) --(0,1);
\draw [ultra thick,magenta] (0,1) --(0,1.5);
\draw [ultra thick,magenta] (0,1.5) --(.5, 1.5);
\draw [ultra thick,blue] (.5, 1.5)--(.5,2);
\draw [ultra thick,blue] (.5,2)--(1,2);
\draw [ultra thick,blue] (1,2)--(1,2.5);
\draw [ultra thick,blue] (1,2.5)--(1.5,2.5);
\draw [ultra thick, red] (1.5,2.5)--(2,2.5);
\draw [ultra thick,red] (2,2.5) --(2.5,2.5);
\draw [ultra thick,red] (2.5,2.5) --(2.5,3);
\draw [ultra thick,red] (2.5,3) --(3,3);
\end{tikzpicture}

==> pictures/exampleWhitneyduality_1.tikz <==
\begin{tikzpicture}[line join=bevel,scale=.75]

\tikzstyle{every node}=[inner sep=3pt, scale=1, minimum width=4pt]
 \node (n102030) at (0,0)  {$a$};

  \node (n12i30) at (-2,2) {$b$};
  \node (n13i20) at (0,2) {$c$};
  \node (n1023i) at (2,2)  {$d$};

 \node (n123ii) at (-2,4){$e$};
 \node (nf) at (2,4){$f$};
 

 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023i) --(nf)-- (n13i20) ;
\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (0.5,0){$+1$};
\node at (-1.4,2){$-1$};
\node at (0.5,2){$-1$};
\node at (2.5,2){$-1$};
\node at (-1.5,4){$+1$};
\node at (2.4,4){$+1$};
 
\end{tikzpicture}

==> pictures/exampleWhitneyduality_2.tikz <==
 \begin{tikzpicture}[line join=bevel,scale=.75]

\tikzstyle{every node}=[inner sep=3pt, scale=1, minimum width=4pt]
 \node (n102030) at (0,0)  {$a$};

  \node (n12i30) at (-2,2) {$b$};
  \node (n13i20) at (0,2) {$c$};
  \node (n1023i) at (2,2)  {$d$};

 \node (n123ii) at (0,4){$e$};
 \node (nf) at (2,4){$f$};
 
 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023i) --(nf);
\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (0.5,0){$+1$};
\node at (-1.4,2){$-1$};
\node at (0.5,2){$-1$};
\node at (2.5,2){$-1$};
\node at (0.6,4){$+2$};
\node at (2.4,4){$0$};
 
\end{tikzpicture}

==> pictures/exampleWhitneyduality_3.tikz <==
 \begin{tikzpicture}[line join=bevel,scale=.75]

\tikzstyle{every node}=[inner sep=3pt, scale=.9, minimum width=4pt]
 \node (n102030) at (0,0)  {$a$};

  \node (n13i20) at (0,2) {$b$};

 \node (n123ii) at (0,4){$c$};
 
 \draw (n123ii)-- (n13i20);

  \draw [] (n13i20) -- (n102030);
 
\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (0.5,0){$+1$};
\node at (0.5,2){$-1$};
\node at (0.6,4){$0$};
 
\end{tikzpicture}

==> pictures/exampleWhitneyduality_4.tikz <==
\begin{tikzpicture}[line join=bevel,scale=.75]

\tikzstyle{every node}=[inner sep=3pt, scale=.9, minimum width=4pt]
 \node (a) at (0,0)  {$a$};

  \node (b) at (-2,2) {$b$};

 \node (c) at (0,2){$c$};
 
 \node (d) at (2,2){$d$};
 
  \node (e) at (-2,4) {$e$};


 
 \node (f) at (2,4){$f$};

 \node (g) at (0,6){$g$};

\draw (a) --(b)--(e) (a)--(c)--(e) (a)--(d)--(e);
\draw  (a)--(c)--(f) (a)--(d)--(f);
\draw  (e)--(g) (g)--(f);
 
\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (0.5,0){$+1$};
\node at (-1.4,2){$-1$};
\node at (0.5,2){$-1$};
\node at (2.5,2){$-1$};
\node at (-1.5,4){$+2$};
\node at (2.4,4){$+1$};
\node at (.5,6) {$-1$};

\end{tikzpicture}

==> pictures/example_R_lambda.tikz <==
\begin{tikzpicture}[scale=.7]

\tikzstyle{every node}=[inner sep=3pt, scale=.8, minimum width=4pt]



\node (a) at (1,-1) { $(1/2/3, \emptyset$)};


\node (b) at (-2,2.5)  {$(12/3, (1,2))$};


\node (c) at (1,2.5)  {$(13/2, (1,3))$};


\node (d) at (4,2.5)  {$(1/23, (2,3))$};

\node (e) at (-.5,6)  {$(123, (1,3)(1,2))$};
\node (f) at (4,6)  {$(123, (2,3)(1,2))$};

 
 
 \draw (c)-- (a) -- (b);
\draw (a)--(d)--(f);
\draw (a)--(d)--(f);
\draw (c)--(e)--(b);

\end{tikzpicture}


==> pictures/example_labeling_bottom_grid.tikz <==
\begin{tikzpicture}[scale=0.9]

\draw (0,0)-- (1,0) (2,0)--(2.5,0) (0,.5)-- (1,.5) (2,.5)--(2.5,.5)(0,2.5)-- (1,2.5) (2,2.5)--(2.5,2.5);
%\draw (0,.5)-- (2.5,.5);
\draw (0,0)-- (0,2.5);
\draw (0.5,0)-- (0.5,2.5);

\draw[dotted] (.5,0) -- (2, 0);
\draw[dotted] (.5,.5) -- (2, .5);
\draw[dotted] (.5,2.5) -- (2, 2.5);

\draw (2.5,0)-- (2.5,2.5);
\draw (2.,0)-- (2.,2.5);
\draw (1.,0)-- (1.,2.5);


%\draw (0,2.5)-- (2.5,2.5);
\tikzstyle{every node}=[scale=0.8]
\node at (.1,-.25) {$b_1$};
\node at (.6,-.25) {$b_2$};
\node at (1.1,-.25) {$b_3$};


\node at (2.6,-.25) {$b_{n+1}$};
\node at (2.1,-.25) {$b_{n}$};

\end{tikzpicture}

==> pictures/example_of_ER_labelings.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=0cm]
\tikzstyle{every node}=[inner sep=3pt, scale=1.1, minimum width=4pt]
 \node (n102030) at (0,0)  {$1/ 2/ 3$};
\node at (0,-1) {$\Pi_3$}; 

  \node (n12i30) at (-2,2) {$12/ 3$};
  \node (n13i20) at (0,2) {$13/ 2$};
  \node (n1023i) at (2,2)  {$1/ 23$};

 \node (n123ii) at (0,4){$123$};

  \tikzstyle{every path}=[line width=1pt]
 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw (n13i20) -- (n102030);
  \draw (n12i30) -- (n102030);
  \draw (n1023i) -- (n102030);

\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=.85, minimum width=4pt]
\node at (-1.5,1) {$(1,2)$};
\node at (-0.35,1) {$(1,3)$};
\node at (1.5,1) {$(2,3)$};


\node at (-1.5,3) {$(1,3)$};
\node at (-0.35,3) {$(1,2)$};
\node at (1.5,3) {$(1,2)$};

\end{scope}
\begin{scope}[xshift=6cm,yshift=0.1cm,scale=0.40]

\node at (0,-3) {$\mathcal{ISF}_3$};
\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p1) at (0,0) {Ã¢ÂÂ¢};
\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p2) at (0,5) {Ã¢ÂÂ¢};
\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p3) at (-5,5) {Ã¢ÂÂ¢};
\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p4) at (5,5) {Ã¢ÂÂ¢};

\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p5) at (-2.5,9) {Ã¢ÂÂ¢};
\node[fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p6) at (5,9) {Ã¢ÂÂ¢};


\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=1, minimum width=4pt,scale=0.8]
\tikzstyle{every path}=[blue, line width=0.2pt]

\node (a1) at (0,1){$1$};
\node (a2) at (1,0){$2$};
\node (a3) at (-1,0){$3$};

\node (b1) at (0,6){$1$};
\node (b2) at (1,5){$2$};
\node (b3) at (-1,5){$3$};
 \draw[thick] (b1) -- (b3) ;

\node (c1) at (-5,6){$1$};
\node (c2) at (-4,5){$2$};
\node (c3) at (-6,5){$3$};
 \draw[thick] (c1) -- (c2) ;


\node (d1) at (5,6){$1$};
\node (d2) at (6,5){$2$};
\node (d3) at (4,5){$3$};
 \draw[thick] (d2) -- (d3) ;

\node (e1) at (-2.5,10){$1$};
\node (e2) at (-1.5,9){$2$};
\node (e3) at (-3.5,9){$3$};
\draw[thick] (e2)--(e1)--(e3);

\node (f1) at (5,10){$1$};
\node (f2) at (6,9){$2$};
\node (f3) at (4,9){$3$};
\draw[thick] (f1)--(f2)--(f3);

\tikzstyle{every path}=[line width=1.5pt]
 \draw (p1) -- (p2) ;
 \draw (p1) -- (p3) ;
 \draw (p1) -- (p4) ;
 \draw (p2) -- (p5) ;
 \draw (p3) -- (p5) ;
 \draw (p4) -- (p6) ;
\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=.85, minimum width=4pt]
\node at (-3.5,2.2) {$(1,2)$};
\node at (-0.9,2.2) {$(1,3)$};
\node at (3.5,2.2) {$(2,3)$};


\node at (-4.7,7.2) {$(1,3)$};
\node at (-0.35,7.2) {$(1,2)$};
\node at (3.7,7.2) {$(1,2)$};


\end{scope}

\end{tikzpicture}


==> pictures/example_of_mobius_numbers.tikz <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=0cm]
\tikzstyle{every node}=[inner sep=3pt, scale=1.1, minimum width=4pt]
 \node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]200:$+1$}] (n102030) at 
(0,0)  {$1/ 2/ 3$};
\node at (0,-1) {$\Pi_3$}; 

  \node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]200:$-1$}] (n12i30) at (-2,2) {$12/ 3$};
  \node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]200:$-1$}] (n13i20) at (0,2) {$13/ 2$};
  \node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]200:$-1$}] (n1023i) at (2,2)  {$1/ 23$};

 \node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]200:$+2$}] (n123ii) at 
(0,4){$123$};

  \tikzstyle{every path}=[line width=1pt]
 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw (n13i20) -- (n102030);
  \draw (n12i30) -- (n102030);
  \draw (n1023i) -- (n102030);
\end{scope}
\begin{scope}[xshift=6cm,yshift=0.1cm,scale=0.40]

\node at (0,-3) {$\mathcal{ISF}_3$};
\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner 
sep=0pt]210:$+1$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p1) at (0,0) {â¢};
\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]210:$-1$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p2) at (0,5) {â¢};
\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]210:$-1$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p3) at (-5,5) {â¢};
\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]210:$-1$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p4) at (5,5) {â¢};

\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner 
sep=0pt]210:$+1$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p5) at (-2.5,9) {â¢};
\node[pin={[pin distance=10pt, pin edge={red,-, dashed}, red, inner sep=0pt]210:$0$},fill,gray!10,circle, inner sep=0pt,minimum size=1.3cm] (p6) at (5,9) {â¢};


\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=1, minimum width=4pt,scale=0.8]
\tikzstyle{every path}=[blue, line width=0.2pt]

\node (a1) at (0,1){$1$};
\node (a2) at (1,0){$2$};
\node (a3) at (-1,0){$3$};

\node (b1) at (0,6){$1$};
\node (b2) at (1,5){$2$};
\node (b3) at (-1,5){$3$};
 \draw[thick] (b1) -- (b3) ;

\node (c1) at (-5,6){$1$};
\node (c2) at (-4,5){$2$};
\node (c3) at (-6,5){$3$};
 \draw[thick] (c1) -- (c2) ;


\node (d1) at (5,6){$1$};
\node (d2) at (6,5){$2$};
\node (d3) at (4,5){$3$};
 \draw[thick] (d2) -- (d3) ;

\node (e1) at (-2.5,10){$1$};
\node (e2) at (-1.5,9){$2$};
\node (e3) at (-3.5,9){$3$};
\draw[thick] (e2)--(e1)--(e3);

\node (f1) at (5,10){$1$};
\node (f2) at (6,9){$2$};
\node (f3) at (4,9){$3$};
\draw[thick] (f1)--(f2)--(f3);

\tikzstyle{every path}=[line width=1.5pt]
 \draw (p1) -- (p2) ;
 \draw (p1) -- (p3) ;
 \draw (p1) -- (p4) ;
 \draw (p2) -- (p5) ;
 \draw (p3) -- (p5) ;
 \draw (p4) -- (p6) ;

\end{scope}

\end{tikzpicture}


==> pictures/example_two_labeled_dyck_paths.tikz <==
\begin{tikzpicture}
\draw (0,0)-- (1.5,0);
\draw (0,.5)-- (1.5, .5);
\draw (0,1)-- (1.5, 1);
\draw (0,1.5)-- (1.5, 1.5);


\draw (0,0) -- (0,1.5);
\draw (.5,0) -- (.5,1.5);
\draw (1,0) -- (1,1.5);
\draw (1.5,0) -- (1.5,1.5);


\node at (0,-.25) {$1$};
\node at (.5,-.25) {$5$};
\node at (1,-.25) {$6$};
\node at (1.5,-.25) {$7$};

\draw [ultra thick,red] (0,0) --(0,1);
\draw [ultra thick,red] (0,1)--(.5,1);
\draw [ultra thick,red] (.5,1)--(1,1);
\draw [ultra thick,red] (1,1)--(1,1.5);
\draw [ultra thick,red] (1, 1.5)--(1.5,1.5);

\begin{scope} [shift ={(3,0)}]

\draw (0,0)-- (1,0);
\draw (0,.5)-- (1, .5);
\draw (0,1)-- (1, 1);



\draw (0,0) -- (0,1);
\draw (.5,0) -- (.5,1);
\draw (1,0) -- (1,1);



\node at (0,-.25) {$2$};
\node at (.5,-.25) {$3$};
\node at (1,-.25) {$4$};


\draw [ultra thick,blue] (0,0) --(0,.5);
\draw [ultra thick,blue] (0,.5)--(.5,.5);
\draw [ultra thick,blue] (.5,1)--(.5,.5);
\draw [ultra thick,blue] (.5,1)--(1,1);
\end{scope}
\end{tikzpicture}


==> pictures/example_unique_increasing_chain.tikz <==
\begin{tikzpicture}[scale=0.9]

\begin{scope}[xshift=0]
\node  at (-10,8){\large$T_1$};
\node  at (-9,8){\large$T_2$};
\node  at (-8,8){\large$T_3$};
\node  at (-6,8){\large$T_4$};
\node  at (-4,8){\large$T_5$};
\node  at (-3,8){\large$T_6$};

\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=0.8, minimum width=14pt]
\tikzstyle{every path}=[blue, line width=0.01in]

%\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$1$}] (f1) at (-1,6){$1$};
\node (a1) at (-10,6){$3$};
\node (a2) at (-10,7){$2$};
 \draw[color=blue] (a1) -- (a2);

\node (d1) at (-9,7){$4$};
\node (e1) at (-8,7){$5$};

\node (f1) at (-7,6){$1$};
\node (f2) at (-6,7){$6$};
\node  (f3) at (-5.5,5){$8$};
\node  (f4) at (-4.5,5){$9$};
\node (f5) at (-6,6){$11$};
\node  (f6) at (-5,6){$14$};
 \draw[color=red] (f2) -- (f1);
 \draw[] (f2) -- (f5);
 \draw[] (f2) -- (f6);
 \draw[color=red] (f3) -- (f6);
 \draw[color=red] (f4) -- (f6);



\node (b1) at (-4,6){$10$};
\node (b2) at (-4,7){$12$};
 \draw[color=red] (b1) -- (b2);

\node (c1) at (-3,6){$7$};
\node (c2) at (-3,7){$13$};
 \draw[color=red] (c1) -- (c2);
\end{scope}


\begin{scope}[xshift=260,yshift=-30]

\node  at (-5.5,9){\large$T^{\prime}$};
\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=0.8, minimum width=14pt]
\tikzstyle{every path}=[blue, line width=0.01in]

%\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$1$}] (f1) at (-1,6){$1$};
\node (a1) at (-6,6){$3$};
\node (a2) at (-6,7){$2$};
 \draw[color=blue] (a1) -- (a2);

\node (d1) at (-3,7){$4$};
\node (e1) at (-5.5,8){$5$};

\node (f1) at (-9,6){$1$};
\node (f2) at (-8,7){$6$};
\node  (f3) at (-7.5,5){$8$};
\node  (f4) at (-6.5,5){$9$};
\node (f5) at (-8,6){$11$};
\node  (f6) at (-7,6){$14$};
 \draw[color=red] (f2) -- (f1);
 \draw[] (f2) -- (f5);
 \draw[] (f2) -- (f6);
 \draw[color=red] (f3) -- (f6);
 \draw[color=red] (f4) -- (f6);



\node (b1) at (-5,6){$10$};
\node (b2) at (-5,7){$12$};
 \draw[color=red] (b1) -- (b2);

\node (c1) at (-4,6){$7$};
\node (c2) at (-4,7){$13$};
 \draw[color=red] (c1) -- (c2);

 \draw[color=red] (e1) -- (a2);
 \draw[color=red] (e1) -- (d1);
 \draw[color=blue] (e1) -- (f2);
 \draw[color=blue] (e1) -- (c2);
 \draw[color=blue] (e1) -- (b2);


\end{scope}


\end{tikzpicture}

==> pictures/example_weight_of_a_tree.tikz <==
\begin{tikzpicture}[scale=1]

\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=1, minimum width=4pt]
\tikzstyle{every path}=[black, line width=0.005in]

\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$1$}] (f1) at (-1,6){$1$};
\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$0$}]  (f2) at (0,7){$2$};
\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$2$}]  (f3) at (0.5,5){$3$};
\node[pin={[color=red, pin distance=3pt, inner sep=0pt]30:\tiny$2$}]  (f4) at (1.5,5){$4$};
\node[pin={[color=red, pin distance=3pt, inner sep=0pt]120:\tiny$1$}]  (f5) at (0,6){$5$};
\node[pin={[color=red, pin distance=3pt, inner sep=0pt]30:\tiny$1$}]  (f6) at (1,6){$6$};
 \draw[] (f2) -- (f1);
 \draw[] (f2) -- (f5);
 \draw[] (f2) -- (f6);
 \draw[] (f3) -- (f6);
 \draw[] (f4) -- (f6);

\end{tikzpicture}

==> pictures/increasing_tree_poset_n3.tikz <==
\begin{tikzpicture}[scale=0.7]
\fill[gray!30,nearly transparent](-0.5,6) circle (1);
\fill[gray!30,nearly transparent](3.5,6) circle (1);
\fill[gray!30,nearly transparent](3.5,2.5) circle (1);
\fill[gray!30,nearly transparent](1,2.5) circle (1);
\fill[gray!30,nearly transparent](-2,2.5) circle (1);
\fill[gray!30,nearly transparent](1,-1.5) circle (1);
\tikzstyle{every node}=[black, draw, circle, inner sep=0.4pt, scale=0.7, minimum width=4pt]
\tikzstyle{every path}=[blue, line width=0.005in]

\node (a1) at (0.5,-1.5){$1$};
\node (a2) at (1,-1.5){$2$};
\node (a3) at (1.5,-1.5){$3$};

\node (b1) at (-2.3,2.8){$1$};
\node (b2) at (-2.3,2){$2$};
\node (b3) at (-1.6,2.8){$3$};
 \draw[] (b1) -- (b2) ;

\node (c1) at (0.7,2.8){$1$};
\node (c2) at (1.4,2.8){$2$};
\node (c3) at (0.7,2){$3$};
 \draw[] (c1) -- (c3) ;

\node (d1) at (3.9,2.8){$1$};
\node (d2) at (3.2,2.8){$2$};
\node (d3) at (3.2,2){$3$};
 \draw [](d2) -- (d3) ;

\node (e1) at (3.5,6.7){$1$};
\node (e2) at (3.5,6.1){$2$};
\node (e3) at (3.5,5.5){$3$};
 \draw[] (e1) -- (e2)--(e3) ;

\node (f1) at (-0.5,6.5){$1$};
\node (f2) at (-1,5.5){$2$};
\node (f3) at (0,5.5){$3$};
 \draw[] (f2) -- (f1)--(f3) ;
\tikzstyle{every path}=[line width=1.5pt]
 \draw (1,-0.5) -- (-2,1.5) ;
 \draw (1,-0.5) -- (1,1.5) ;
 \draw (1,-0.5) -- (3.5,1.5) ;

 \draw (1,3.5) -- (-0.5,5) ;
 \draw (-2,3.5) -- (-0.5,5) ;
 \draw (3.5,3.5) -- (3.5,5.) ;

\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (2,-2.3){$+1$};
\node at (1.5,1.5){$-1$};
\node at (-1.5,1.5){$-1$};
\node at (4.2,1.5){$-1$};
\node at (0.3,5){$+1$};
\node at (4.2,5){$0$};

\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=0.7, minimum width=4pt]
\node at (-1.4,0.5){$(1,2)$};
\node at (0.4,0.5){$(1,3)$};
\node at (3.4,0.5){$(2,3)$};

\node at (-1.9,4.2){$(1,3)$};
\node at (0.9,4.2){$(1,2)$};
\node at (2.9,4.2){$(1,2)$};
 



\end{tikzpicture}

==> pictures/labeling_noncrossing_partitions.tikz <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every node}=[inner sep=3pt, scale=1, minimum width=4pt]
\node (0) at (0,0) {$1/2/3/4$};

\node (a) at  (-5, 2)  {$12/3/4$};
\node (b)  at  (-3, 2)  {$13/2/4$};
\node (c) at  (-1, 2)  {$14/2/3$};



\node (d) at  (5, 2)  {$1/2/34$};
\node (e) at  (3, 2)  {$1/24/3$};
\node (f) at  (1, 2)  {$1/23/4$};



\node (g) at  (-5, 4)  {$123/4$};
\node (h) at  (-3, 4)  {$124/3$};
\node (i) at  (-1, 4)  {$12/34$};



\node (j) at  (5, 4)  {$1/234$};
\node (k) at  (3, 4)  {$14/23$};
\node (l) at  (1, 4)  {$134/2$};

\node (1) at (0,6) {$1234$};


\draw[red] (0)--(a);
\draw[red] (0)--(b);
\draw[red] (0)--(c);
\draw[red] (b)--(g);
\draw[red] (c)--(h);
\draw[red] (c)--(l);
\draw[red] (f)--(g);
\draw[red] (f) -- (k);
\draw[red] (e)--(h);
\draw[red] (d)--(i);
\draw[red] (d)--(l);
\draw[red] (l)--(1);
\draw[red] (k)--(1);
\draw[red] (j)--(1);


\draw [thick, dashed,blue] (0)--(e);
\draw [thick, dashed,blue] (0)--(f);
\draw [thick, dashed,blue] (a)--(g);
\draw [thick, dashed,blue] (a)--(h);
\draw[thick, dashed,blue] (c)--(k);
\draw[thick, dashed,blue] (e)--(j);
\draw[thick, dashed,blue] (d)--(j);
\draw[thick, dashed,blue] (h)--(1);
\draw[thick, dashed,blue] (i)--(1);


\draw[thick, dotted] (0)--(d);
\draw[thick, dotted] (a)--(i);
\draw[thick, dotted] (b)--(l);
\draw[thick, dotted] (g)--(1);
\draw[thick, dotted] (f)--(j);


\end{tikzpicture}

==> pictures/partition_poset_n3.tikz <==
\begin{tikzpicture}[line join=bevel,scale=1.2]

\tikzstyle{every node}=[inner sep=3pt, scale=1.3, minimum width=4pt]
 \node (n102030) at (0,0)  {$1/ 2/ 3$};

  \node (n12i30) at (-2,2) {$12/ 3$};
  \node (n13i20) at (0,2) {$13/ 2$};
  \node (n1023i) at (2,2)  {$1/ 23$};

 \node (n123ii) at (0,4){$123$};
  \tikzstyle{every path}=[line width=1.5pt]
 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
\tikzstyle{every node}=[red, inner sep=0.4pt, scale=1, minimum width=4pt]

\node[] at (0.5,-0.5){$+1$};
\node at (-1.4,1.7){$-1$};
\node at (0.5,1.7){$-1$};
\node at (2.5,1.7){$-1$};
\node at (0.6,3.7){$+2$};

\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=0.7, minimum width=4pt]

\node at (-1.4,1){$(1,2)$};
\node at (0.35,1){$(1,3)$};
\node at (1.4,1){$(2,3)$};

\node at (-1.4,3){$(1,3)$};
\node at (0.35,3){$(1,2)$};
\node at (1.4,3){$(1,2)$};
 
\end{tikzpicture}

==> pictures/partition_poset_n3_with_labels.tikz <==
\begin{tikzpicture}[line join=bevel,scale=1]

\tikzstyle{every node}=[inner sep=3pt, scale=.8, minimum width=4pt]
 \node (n102030) at (0,0)  {$1/ 2/ 3$};

  \node (n12i30) at (-2,2) {$12/ 3$};
  \node (n13i20) at (0,2) {$13/2$};
  \node (n1023i) at (2,2)  {$1/ 23$};

 \node (n123ii) at (0,4){$123$};
 
 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);

\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=0.7, minimum width=4pt]

\node at (-1.5,1){$(1,2)$};
\node at (0.45,1){$(1,3)$};
\node at (1.5,1){$(2,3)$};

\node at (-1.5,3){$(1,3)$};
\node at (0.45,3){$(1,2)$};
\node at (1.5,3){$(1,2)$};
 

\end{tikzpicture}



==> pictures/quotient_poset_partitions_n3.tikz <==
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[inner sep=3pt, scale=.8, minimum width=4pt]



\node (a) at (1,-1) { $\emptyset$};


\node (b) at (-2,2.5)  {$\{(1,2)\}$};


\node (c) at (1,2.5)  {$\{(1,3)\}$};


\node (d) at (4,2.5)  {$\{(2,3)\}$};

\node (e) at (-.5,6)  {$\{(1,2), (1,3)\}$};
\node (f) at (4,6)  {$\{(1,2), (2,3)\}$};

 
 
 \draw (c)-- (a) -- (b);
\draw (a)--(d)--(f);
\draw (a)--(d)--(f);
\draw (c)--(e)--(b);
 
\tikzstyle{every node}=[blue, inner sep=0.4pt, scale=0.7, minimum width=4pt]

\node at (-1.4,1){$(1,2)$};
\node at (1.6,1){$(1,3)$};
\node at (3.5,1){$(2,3)$};

\node at (-2, 4){$(1,3)$};
\node at (1.35,4){$(1,2)$};
\node at (4.75,4){$(1,2)$};
 


\end{tikzpicture}



==> pictures/second_whitney_dual_Pi3.tikz <==
\begin{tikzpicture}[scale=0.35]


%\node[scale=1] at (13,-3) {$\mathcal{SF}_3$};


\tikzstyle{every node}=[inner sep=0pt,minimum size=10,scale=0.45]
\node (p1) at (13,0.25) {\Huge$\emptyset$};
\node (q1) at (-4.5,5.25) {\LARGE$(2,3)^0$};
\node (q2) at (5.5,5.25) {\LARGE$(1,3)^0$};
\node (q3) at (10.5,5.25) {\LARGE$(1,2)^0$};
\node (q4) at (15.5,5.25) {\LARGE$(1,3)^1$};
\node (q5) at (20.5,5.25) {\LARGE$(1,2)^1$};
\node (q6) at (30.5,5.25) {\LARGE$(2,3)^1$};

\node (r1) at (-7,10.25) {\LARGE$(2,3)^0(1,2)^0$};
\node (r2) at (-2,10.25) {\LARGE$(2,3)^0(1,2)^1$};
\node (r3) at (3,10.25) {\LARGE$(1,3)^0(1,2)^1$};
\node (r4) at (8,10.25) {\LARGE$(1,3)^0(1,2)^0$};
\node (r5) at (13,10.25) {\LARGE$(1,3)^1(1,2)^0$};
\node (r6) at (18,10.25) {\LARGE$(1,3)^1(1,2)^1$};
\node (r7) at (23,10.25) {\LARGE$(1,2)^1(1,3)^0$};
\node (r8) at (28,10.25) {\LARGE$(2,3)^1(1,2)^0$};
\node (r9) at (33,10.25) {\LARGE$(2,3)^1(1,2)^1$};


\tikzstyle{every path}=[line width=1.5pt]
 \draw (p1) -- (q1) ;
 \draw (p1) -- (q2) ;
 \draw (p1) -- (q3) ;
 \draw (p1) -- (q4) ;
 \draw (p1) -- (q5) ;
 \draw (p1) -- (q6) ;

 \draw (q1) -- (r1) ;
 \draw (q1) -- (r2) ;
 \draw (q2) -- (r3) ;
 \draw (q2) -- (r4) ;
 \draw (q3) -- (r4) ;
 \draw (q3) -- (r5) ;
 \draw (q4) -- (r5) ;
 \draw (q4) -- (r6) ;
 \draw (q5) -- (r6) ;
 \draw (q5) -- (r7) ;
 \draw (q6) -- (r8) ;
 \draw (q6) -- (r9) ;
\end{tikzpicture}


==> pictures/spanning_forests_n3.tikz <==
\begin{tikzpicture}[scale=0.35]


%\node[scale=1] at (13,-3) {$\mathcal{SF}_3$};


\tikzstyle{every node}=[fill,gray!10,circle, inner sep=0pt,minimum size=80,scale=0.45]
\node (p1) at (13,0.25) {};
\node (q1) at (-4.5,5.25) {};
\node (q2) at (0.5,5.25) {};
\node (q3) at (10.5,5.25) {};
\node (q4) at (15.5,5.25) {};
\node (q5) at (25.5,5.25) {};
\node (q6) at (30.5,5.25) {};

\node (r1) at (-7,10.25) {};
\node (r2) at (-2,10.25) {};
\node (r3) at (3,10.25) {};
\node (r4) at (8,10.25) {};
\node (r5) at (13,10.25) {};
\node (r6) at (18,10.25) {};
\node (r7) at (23,10.25) {};
\node (r8) at (28,10.25) {};
\node (r9) at (33,10.25) {};


\tikzstyle{every node}=[black, draw, circle, inner sep=1, minimum size=15,scale=0.45]
\tikzstyle{every path}=[blue, line width=0.2pt]

\node[rectangle,color=red] (a1) at (13,1){$1$};
\node[rectangle,color=red]  (a2) at (14,0){$2$};
\node[rectangle,color=red]  (a3) at (12,0){$3$};

\node[rectangle,color=red]  (b11) at (0.5,6){$1$};
\node[rectangle,color=red]  (b12) at (1.5,5){$2$};
\node (b13) at (-0.5,5){$3$};
 \draw[thick] (b11) -- (b13) ;

\node[rectangle,color=red]  (c11) at (-4.5,6){$1$};
\node (c12) at (-3.5,5){$2$};
\node[rectangle,color=red]  (c13) at (-5.5,5){$3$};
 \draw[thick] (c11) -- (c12) ;


\node[rectangle,color=red]  (d11) at (10.5,6){$1$};
\node[rectangle,color=red]  (d12) at (11.5,5){$2$};
\node (d13) at (9.5,5){$3$};
 \draw[thick] (d12) -- (d13) ;

\node (b21) at (25.5,6){$1$};
\node[rectangle,color=red]  (b22) at (26.5,5){$2$};
\node[rectangle,color=red]  (b23) at (24.5,5){$3$};
 \draw[thick] (b21) -- (b23) ;

\node (c21) at (15.5,6){$1$};
\node[rectangle,color=red]  (c22) at (16.5,5){$2$};
\node[rectangle,color=red]  (c23) at (14.5,5){$3$};
 \draw[thick] (c21) -- (c22) ;


\node[rectangle,color=red]  (d21) at (30.5,6){$1$};
\node (d22) at (31.5,5){$2$};
\node[rectangle,color=red]  (d23) at (29.5,5){$3$};
 \draw[thick] (d22) -- (d23) ;















\node (e11) at (-7,11){$1$};
\node (e12) at (-6,10){$2$};
\node[rectangle,color=red]  (e13) at (-8,10){$3$};
\draw[thick] (e12)--(e11)--(e13);

\node[rectangle,color=red]  (e21) at (-2,11){$1$};
\node (e22) at (-1,10){$2$};
\node (e23) at (-3,10){$3$};
\draw[thick] (e22)--(e21)--(e23);

\node (e31) at (3,11){$1$};
\node[rectangle,color=red]  (e32) at (4,10){$2$};
\node (e33) at (2,10){$3$};
\draw[thick] (e32)--(e31)--(e33);

\node[rectangle,color=red]  (f11) at (8,11){$1$};
\node (f12) at (9,10){$2$};
\node (f13) at (7,10){$3$};
\draw[thick] (f11)--(f12)--(f13);

\node (f21) at (13,11){$1$};
\node[rectangle,color=red]  (f22) at (14,10){$2$};
\node (f23) at (12,10){$3$};
\draw[thick] (f21)--(f22)--(f23);

\node (f31) at (18,11){$1$};
\node (f32) at (19,10){$2$};
\node[rectangle,color=red]  (f33) at (17,10){$3$};
\draw[thick] (f31)--(f32)--(f33);

\node (g11) at (23,11){$1$};
\node[rectangle,color=red]  (g12) at (24,10){$2$};
\node (g13) at (22,10){$3$};
\draw[thick] (g11)--(g13)--(g12);

\node (g21) at (28,11){$1$};
\node (g22) at (29,10){$2$};
\node[rectangle,color=red]  (g23) at (27,10){$3$};
\draw[thick] (g21)--(g23)--(g22);

\node[rectangle,color=red]  (g31) at (33,11){$1$};
\node (g32) at (34,10){$2$};
\node (g33) at (32,10){$3$};
\draw[thick] (g31)--(g33)--(g32);



\tikzstyle{every path}=[line width=1.5pt]
 \draw (p1) -- (q1) ;
 \draw (p1) -- (q2) ;
 \draw (p1) -- (q3) ;
 \draw (p1) -- (q4) ;
 \draw (p1) -- (q5) ;
 \draw (p1) -- (q6) ;

 \draw (q1) -- (r1) ;
 \draw (q1) -- (r2) ;
 \draw (q2) -- (r2) ;
 \draw (q2) -- (r3) ;
 \draw (q3) -- (r4) ;
 \draw (q3) -- (r5) ;
 \draw (q4) -- (r5) ;
 \draw (q4) -- (r6) ;
 \draw (q5) -- (r7) ;
 \draw (q5) -- (r8) ;
 \draw (q6) -- (r8) ;
 \draw (q6) -- (r9) ;




\end{tikzpicture}


==> pictures/types_of_intervals_weighted.tikz <==
\begin{tikzpicture}[line join=bevel,scale=0.8]
  \node at (0,-1)  {Type I};
  \node at (8,-1)  {Type II};
  \node at (4,-6)  {Type III};


\begin{scope}
  \tikzstyle{every node}=[inner sep=0pt, scale=0.65, minimum width=4pt]
  \node (v1-2-3-4) at (0,0)  {$A^{a}/ B^{b}/ C^{c}/ D^{d}$};
  \node (v12-34) at (0,4)  {$AB^ {a+b+u_1}/CD^ {c+d+u_2}$};
  \node (v12-3-4) at (-2,2)  {$AB^{a+b+u_1}/ C^{c}/ D^{d}$};
  \node (v1-2-34) at (2,2)  {$A^{a}/ B^{b}/ CD^{c+d+u_2}$};
  \draw [] (v12-34) -- (v12-3-4);
  \draw [] (v12-34) -- (v1-2-34);
  \draw [] (v1-2-34) -- (v1-2-3-4); 
  \draw [] (v12-3-4) -- (v1-2-3-4);
 \end{scope}
\begin{scope}[xshift=220]
  \tikzstyle{every node}=[inner sep=0pt, scale=0.65, minimum width=4pt]
  \node (v1-2-3) at (0,0)  {$A^{a}/ B^{b}/ C^{c}$};
  \node (v123) at (0,4)  {$ABC^ {a+b+c+2u}$};
  \node (v12-3) at (-3,2)  {$AB^{a+b+u}/ C^{c}$};
  \node (v1-23) at (3,2)  {$A^{a}/ BC^{b+c+u} $};
 \node (v13-2) at (0,2)  {$AC^{a+c+u}/ B^{b}$};
  \draw [] (v123) -- (v12-3);
  \draw [] (v123) -- (v1-23);
 \draw [] (v123) -- (v13-2);
  \draw [] (v1-23) -- (v1-2-3); 
  \draw [] (v12-3) -- (v1-2-3);
  \draw [] (v13-2) -- (v1-2-3);
 \end{scope}

\begin{scope}[xshift=120,yshift=-140]
%%
\tikzstyle{every node}=[ inner sep=0pt, scale=0.65, minimum width=4pt]
  \node (v1-2-3) at (0,0)  {$A^{a}/ B^{b}/ C^{c}$};
  \node (v123) at (0,4)  {$ABC^{a+b+c+1}$};
  \node (v12a-3) at (-7,2)  {$AB^{a+b}/ C^{c}$};
  \node (v13a-2) at (-4.5,2)  {$AC^{a+c}/ B^{b}$};
  \node (v1-23a) at (-1.5,2)  {$A^{a}/ BC^{b+c}$};   
  \node (v12b-3) at (1.5,2)  {$AB^{a+b+1}/ C^{c}$};
  \node (v13b-2) at (4.5,2)  {$AC^{a+c+1}/ B^{b}$};
  \node (v1-23b) at (7,2)  {$A^{a}/BC^ {b+c+1}$};

  \draw [] (v123)-- (v12a-3);
  \draw [] (v123) -- (v1-23a);
  \draw [] (v123)--(v12b-3);
  \draw [] (v123) --(v13a-2);
  \draw [] (v123) --(v13b-2);
  \draw [] (v123) --(v1-23b);
  \draw [] (v1-23a)-- (v1-2-3); 
  \draw [] (v12a-3) --(v1-2-3);
  \draw [] (v13a-2)--(v1-2-3);
  \draw [] (v1-23b) -- (v1-2-3);
  \draw [] (v12b-3) --(v1-2-3);
  \draw [] (v13b-2) --(v1-2-3);
\end{scope}



\end{tikzpicture}


==> pictures/weighted_partition_poset_n3.tikz <==
\begin{tikzpicture}[line join=bevel,scale=1]

\tikzstyle{every node}=[inner sep=0pt, scale=0.8, minimum width=4pt]
\node (n1232) at (3,4) {$123^{2}$};
  \node (n13020) at (-3,2) {$13^{ 0}/ 2^{ 0}$};
  \node (n102030) at (0,0)  {$1^{0}/ 2^{0}/ 3^{0}$};
  \node (n1231) at (0,4) {$123^{1}$};
  \node (n12030) at (-5,2) {$12^{0}/ 3^{0}$};
  \node (n13120) at (3,2)  {$13^{1}/ 2^{0}$};
  \node (n1230) at (-3,4){$123^ {0}$};
  \node (n10230) at (-1,2)  {$1^{0}/ 23^{0}$};
  \node (n12130) at (1,2)  {$12^{ 1}/ 3^{0}$};
  \node (n10231) at (5,2) {$1^{0}/ 23^ {1}$};

  \draw (n1231) -- (n10230) ;
  \draw [] (n13020) -- (n102030);
  \draw [] (n1232) -- (n13120);
  \draw [] (n1231)-- (n13020);
  \draw [] (n10230)--(n102030);
  \draw [] (n1230) -- (n10230);
  \draw [] (n1231) -- (n13120);
  \draw [] (n12030)-- (n102030);
  \draw [] (n1231) --(n12130);
  \draw [] (n1232) -- (n12130);
  \draw [] (n13120) --(n102030);
  \draw [] (n1231) --(n10231);
  \draw [] (n1230) -- (n13020);
  \draw [] (n1230)  -- (n12030);
  \draw [] (n12130) --  (n102030);
  \draw [] (n1232)  --  (n10231);
  \draw [] (n10231)  --  (n102030);
  \draw [] (n1231) -- (n12030);	


\end{tikzpicture}



==> pictures/weighted_partition_poset_n3EL.tikz <==
\begin{tikzpicture}
\node at (0,-1) {$\Pi_3^w$};
\node at (6,-1) {$\Lambda_3$};

\begin{scope}[xshift=0,scale=0.7]
\tikzstyle{every node}=[inner sep=0pt, scale=0.7, minimum width=4pt]
\node (n1232) at (3,4) {$123^{2}$};
  \node (n13020) at (-3,2) {$13^{ 0}/ 2^{ 0}$};
  \node (n102030) at (0,0)  {$1^{0}/ 2^{0}/ 3^{0}$};
  \node (n1231) at (0,4) {$123^{1}$};
  \node (n12030) at (-5,2) {$12^{0}/ 3^{0}$};
  \node (n13120) at (3,2)  {$13^{1}/ 2^{0}$};
  \node (n1230) at (-3,4){$123^ {0}$};
  \node (n10230) at (-1,2)  {$1^{0}/ 23^{0}$};
  \node (n12130) at (1,2)  {$12^{ 1}/ 3^{0}$};
  \node (n10231) at (5,2) {$23^ {1}/ 1^{0}$};

  \draw (n1231) -- (n10230) ;
  \draw [] (n13020) -- (n102030);
  \draw [] (n1232) -- (n13120);
  \draw [] (n1231)-- (n13020);
  \draw [] (n10230)--(n102030);
  \draw [] (n1230) -- (n10230);
  \draw [] (n1231) -- (n13120);
  \draw [] (n12030)-- (n102030);
  \draw [] (n1231) --(n12130);
  \draw [] (n1232) -- (n12130);
  \draw [] (n13120) --(n102030);
  \draw [] (n1231) --(n10231);
  \draw [] (n1230) -- (n13020);
  \draw [] (n1230)  -- (n12030);
  \draw [] (n12130) --  (n102030);
  \draw [] (n1232)  --  (n10231);
  \draw [] (n10231)  --  (n102030);
  \draw [] (n1231) -- (n12030);	


\tikzstyle{every node}= [scale=0.6]

\node  at (-3.3,1) {\color{blue}$(1,2)^0$};
\node  at (-2,1) {\color{blue}$(1,3)^0$};
\node  at (-0.9,1) {\color{blue}$(2,3)^0$};
\node  at (0.9,1) {\color{blue}$(1,2)^1$};
\node  at (2,1) {\color{blue}$(1,3)^1$};
\node  at (3.3,1) {\color{blue}$(2,3)^1$};

\node  at (-4,3.5) {\color{blue}$(1,3)^0$};
\node  at (-3.3,3.3) {\color{blue}$(1,2)^0$};
\node  at (-2,3.5) {\color{blue}$(1,2)^0$};


\node  at (-3.9,2.6) {\color{blue}$(1,3)^1$};
\node  at (-2.4,2.6) {\color{blue}$(1,2)^1$};
\node  at (-1.1,2.6) {\color{blue}$(1,2)^1$};
\node  at (1.1,2.6) {\color{blue}$(1,3)^0$};
\node  at (2.4,2.6) {\color{blue}$(1,2)^0$};
\node  at (3.9,2.6) {\color{blue}$(1,2)^0$};

\node  at (4,3.5) {\color{blue}$(1,2)^1$};
\node  at (3.3,3.3) {\color{blue}$(1,2)^1$};
\node  at (2,3.5) {\color{blue}$(1,3)^1$};
\end{scope}
\begin{scope}[xshift=150,scale=0.4]
 \tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7, font=\footnotesize]
\draw (0,0) node (n120) {\color{blue}$(1,2)^0$};
\draw (0,1) node (n130) {\color{blue}$(1,3)^0$};
\draw (0,2) node (n140) {\color{blue}$(1,4)^0$};
\draw (2,1) node (n121) {\color{blue}$(1,2)^1$};
\draw (2,2) node (n131) {\color{blue}$(1,3)^1$};
\draw (2,3) node (n141) {\color{blue}$(1,4)^1$};

\draw (n141) -- (n140) ;
\draw (n131) -- (n130) ;
\draw (n121) -- (n120) ;
\draw (n140)-- (n130) -- (n120) ;

\draw (2,4) node (n230) {\color{blue}$(2,3)^0$};
\draw (2,5) node (n240) {\color{blue}$(2,4)^0$};
\draw (4,5) node (n231) {\color{blue}$(2,3)^1$};
\draw (4,6) node (n241) {\color{blue}$(2,4)^1$};
\draw (4,7) node (n340) {\color{blue}$(3,4)^0$};
\draw (6,8) node (n341) {\color{blue}$(3,4)^1$};
\draw (n241) -- (n240) ;
\draw (n231) -- (n230) ;

\draw (n240)-- (n230)  -- (n141) -- (n131) -- (n121);

\draw (n341) -- (n340) ;

\draw (n340) -- (n241) -- (n231);


\end{scope}

\end{tikzpicture}


